Distributing graph states with a photon-weaving quantum server

One of the key aims of quantum networks is the efficient distribution of multipartite entangled states among end users. While various architectures have been proposed, each comes with distinct advantages and limitations. Many designs depend on long-lived quantum memories and deterministic gates, which, while powerful, introduce considerable cost and technical challenges. Experimentally cheaper alternatives that circumvent these constraints are often limited to specific types of entanglement and a specific number of users. Here, we present an experiment-friendly quantum server that relies only on linear optical elements, offering a flexible approach to multipartite entanglement distribution. Our so-called photon-weaving quantum server can generate and distribute one of several locally nonequivalent graph states, including Greenberger-Horne-Zeilinger (GHZ) states, as well as path, cycle, and caterpillar graph states. This is achieved through two distinct fusion protocols, i.e., multiphoton graph-state fusion (graph-state weaving) and multiphoton GHZ-state fusion (GHZ-state weaving), and can readily be implemented.

==> circulant_graph.tex <==
\begin{tikzpicture}[scale=0.028] % Scale down by a factor of 5
    % Define the number of vertices
    \def\n{12}

    % Define the radius of the graph
    \def\radius{3cm}
    \def\inset{1.2cm} % Radius for the even vertices (moved inward)

    % Define the vertices and place them in a circle
    \foreach \i in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11} {
        % Adjust radius for even vertices
        \pgfmathsetmacro{\curradius}{\radius}
        \ifnum\i=0 \pgfmathsetmacro{\curradius}{\inset} \fi
        \ifnum\i=2 \pgfmathsetmacro{\curradius}{\inset} \fi
        \ifnum\i=4 \pgfmathsetmacro{\curradius}{\inset} \fi
        \ifnum\i=6 \pgfmathsetmacro{\curradius}{\inset} \fi
        \ifnum\i=8 \pgfmathsetmacro{\curradius}{\inset} \fi
        \ifnum\i=10 \pgfmathsetmacro{\curradius}{\inset} \fi
        % Calculate the position of the vertex (adjusted so vertex 0 is at the top)
        \coordinate (v\i) at ({90 - 360 / \n * \i}:\curradius);
        % Draw the vertex as a node
        \filldraw (v\i) circle (26pt) node[anchor={90 - 360 / \n * \i + 90}] {$\i$};
    }

    % List of edges
    \foreach \i/\j in {
        0/2, 2/4, 4/6, 6/8, 8/10, 10/0} {
        % Draw the edge
        \draw[red, thick] (v\i) -- (v\j);
    }
        \foreach \i/\j in {
        2/1, 4/3, 6/5, 8/7, 10/9, 11/0} {
        % Draw the edge
        \draw[green, thick] (v\i) -- (v\j);
    }

        \foreach \i/\j in {
        1/3, 3/5, 5/7, 7/9, 9/11, 11/1} {
        % Draw the edge
        \draw[blue, thick] (v\i) -- (v\j);
    }

    \foreach \i/\j in {
        3/2, 5/4, 7/6, 9/8, 11/10,
        11/10, 1/0} {
        % Draw the edge
        \draw[thick] (v\i) -- (v\j);
    }
\end{tikzpicture}


==> circulant_graph_first.tex <==
\begin{tikzpicture}[scale=1.1] % Scale down by a factor of 0.5
    % Define the vertices
    \coordinate (v1) at (-2, 0);
    \coordinate (v2) at (-1, 0);
    \coordinate (v3) at (0, 0);
    \coordinate (v4) at (1, 0);
    \coordinate (v5) at (2, 0);



% straight
\draw[thick, green] (-2.2, 0) to[out=0, in=-180] (v1);

\draw[thick, black] (v5) to[out=0, in=-180] (2.2, 0);

\draw[thick, black] (v1) to[out=0, in=-180] (v2);

\draw[thick, green] (v2) to[out=0, in=-180] (v3);

\draw[thick, black] (v3) to[out=0, in=-180] (v4);

\draw[thick, green] (v4) to[out=0, in=-180] (v5);

% curved
\draw[thick, blue] (-2, -0.4) to[out=0, in=180+45] (v2);

\filldraw[white] (-1.5, -0.33) circle (2.5pt) {};

\draw[thick, red] (v1) to[out=-45, in=180+45] (v3);

\filldraw[white] (-0.5, -0.33) circle (2.5pt) {};


\draw[thick, blue] (v2) to[out=-45, in=180+45] (v4);

\filldraw[white] (0.5, -0.33) circle (2.5pt) {};



\draw[thick, red] (v3) to[out=-45, in=180+45] (v5);

\filldraw[white] (1.5, -0.33) circle (2.5pt) {};

\draw[thick, blue] (v4) to[out=-45, in=180] (2, -0.4);

\draw[thick, red] (v5) to[out=-45, in=180-20] (2.2, -0.15);

\draw[thick, red] (v1) to[out=180+45, in=20] (-2.2, -0.15);

% \draw[thick, blue] (v2) to[out=-45, in=180+45] (v4);
% \filldraw[white] (0.5, -0.33) circle (2.5pt) {};

% \draw[thick, blue] (v1) to[out=-45, in=180+45] (v3);
% \filldraw[white] (1.5, -0.33) circle (2.5pt) {};

% \draw[thick, blue] (-2, -0.4) to[out=0, in=180+45] (v2);








   % Draw the vertices and label them
    \filldraw[black] (v1) circle (2.5pt) node[above, font=\Large, yshift=5pt] {$0$};
    \filldraw[black] (v2) circle (2.5pt) node[above, font=\Large, yshift=5pt] {$1$};
    \filldraw[black] (v3) circle (2.5pt) node[above, font=\Large, yshift=5pt] {$2$};
    \filldraw[black] (v4) circle (2.5pt) node[above, font=\Large, yshift=5pt] {$3$};
    \filldraw[black] (v5) circle (2.5pt) node[above, font=\Large, yshift=5pt] {$4$};
\end{tikzpicture}


==> leaf_expansion.tex <==
\begin{tikzpicture}[scale=0.7] % Scale down by a factor of 0.5
    % Define the vertices
    \coordinate (v1) at (0, 0); 

\draw[thick, red] (v1) to (-1, -1);
\draw[thick, green] (v1) to (-1, 1);
\draw[thick, blue] (v1) to (1, 1);
\draw[thick, black] (v1) to (1, -1);

    \filldraw[black] (v1) circle (2.5pt) node[above, font=\Large, yshift=5pt] {$v$};



    \coordinate (v2) at (3, 0); 
        \coordinate (v3) at (4, 0); 

\draw[thick, red] (v2) to (-1+3, -1);
\draw[thick, green] (v2) to (-1+3, 1);
\draw[thick, blue] (v3) to (1+4, 1);
\draw[thick, black] (v3) to (1+4, -1);


% curved
\draw[thick, magenta] (v2) to[out=-30, in=180+30] (v3);
\draw[thick, magenta] (v2) to[out=30, in=180-30] (v3);


    \filldraw[black] (v1) circle (2.5pt) node[above, font=\Large, yshift=5pt] {$v$};


\node[rectangle, text=black, font=\Large] at (1.55, 0) {$\mapsto$};



    \filldraw[black] (v2) circle (2.5pt) node[above, font=\Large, yshift=5pt] {$v_1$};

        \filldraw[black] (v3) circle (2.5pt) node[above, font=\Large, yshift=5pt] {$v_2$};


    \coordinate (vt2) at (0.95, -3); 
        \coordinate (vt3) at (1.95, -3); 
                \coordinate (vt4) at (2.95, -3); 

\draw[thick, red] (vt2) to ([shift=({-1cm,-1cm})]vt2);
\draw[thick, green] (vt2) to ([shift=({-1cm,1cm})]vt2);
\draw[thick, blue] (vt4) to ([shift=({1cm,1cm})]vt4);
\draw[thick, black] (vt4) to ([shift=({1cm,-1cm})]vt4);


\draw[thick, magenta] (vt2) to[out=-30, in=180+30] (vt3);
\draw[thick, magenta] (vt2) to[out=30, in=180-30] (vt3);
\draw[thick, magenta] (vt3) to[out=-30, in=180+30] (vt4);
\draw[thick, magenta] (vt3) to[out=30, in=180-30] (vt4);

% \draw[thick, green] (vt2) to (-1+3, 1);
% \draw[thick, blue] (vt4) to (1+4, 1);
% \draw[thick, black] (vt4) to (1+4, -1);



\node[rectangle, text=black, font=\Large] at (-1, -3) {$\mapsto$};

    \filldraw[black] (vt2) circle (2.5pt) node[above, font=\Large, yshift=5pt] {$v_1$};
    \filldraw[black] (vt3) circle (2.5pt) node[above, font=\Large, yshift=5pt] {$v_2$};
    \filldraw[black] (vt4) circle (2.5pt) node[above, font=\Large, yshift=5pt] {$v_3$};


\end{tikzpicture}


==> leaf_expansion_on_fragment1.tex <==
\begin{tikzpicture}[scale=0.85] % Scale down by a factor of 5
          \coordinate (vt1) at (-1, 1);
        \coordinate (vt2) at (1, 1);                
\coordinate (vb1) at (-1, 0);
        \coordinate (vb2) at (1, 0);
        
\coordinate (vt3) at (3, 1);
        \coordinate (vb3) at (3, 0);

\coordinate (vt4) at (5, 1);
        \coordinate (vb4) at (5, 0);


\draw[thick, blue] (vt2) to (vb1);
\node[scale=0.81, circle, fill=white] (9) at (0, 0.5) {};
\draw[thick, blue] (vt1) to (vb2);
\draw[thick, blue] (vt1) to[out=0, in=-180] (vt2);


\draw[thick, blue] (vt3) to (vb2);
\node[scale=0.81, circle, fill=white] (9) at (2, 0.5) {};
\draw[thick, blue] (vt2) to (vb3);
\draw[thick, blue] (vt2) to[out=0, in=-180] (vt3);



\draw[thick, blue] (vt4) to (vb3);
\node[scale=0.81, circle, fill=white] (9) at (4, 0.5) {};
\draw[thick, blue] (vt3) to (vb4);
\draw[thick, blue] (vt3) to[out=0, in=-180] (vt4);



        \node[scale=0.41, draw, circle, fill=black] (7) at (vt1) {};

        \node[scale=0.71, draw, circle, fill=black] (7) at (vt2) {};

        
        \node[scale=0.71, draw, circle, fill=black] (7) at (vt3) {};

        \node[scale=0.41, draw, circle, fill=black] (7) at (vt4) {};

\node[rectangle, text=black, font=\Large, rotate=-90] at (2, -0.5) {$\mapsto$};

\end{tikzpicture}


==> leaf_expansion_on_fragment2.tex <==
\begin{tikzpicture}[scale=1.0] % Scale down by a factor of 5
          \coordinate (vt1) at (-1, 1);
        \coordinate (vt2l) at (0.5, 1);
        \coordinate (vt2r) at (1.5, 1);          
\coordinate (vb1) at (-1, 0);
        \coordinate (vb2) at (1, 0);
        
\coordinate (vt31) at (3-0.66, 1);
\coordinate (vt32) at (3, 1);
\coordinate (vt33) at (3+0.66, 1);


        \coordinate (vb3) at (3, 0);

\coordinate (vt4) at (5, 1);
        \coordinate (vb4) at (5, 0);


\draw[thick, blue] (vt2l) to (vb1);
\node[scale=0.81, circle, fill=white] (9) at (-0.15, 0.565) {};
\draw[thick, blue] (vt1) to (vb2);
\draw[thick, blue] (vt1) to[out=0, in=-180] (vt2l);

\draw[thick, red, dotted, line width=0.5mm] (vt2l) to[out=45, in=180-45] (vt2r);
\draw[thick, red, dotted, line width=0.5mm] (vt2l) to[out=-45, in=-180+45] (vt2r);

\draw[thick, blue] (vt31) to (vb2);
\node[scale=0.81, circle, fill=white] (9) at (1.95, 0.685) {};
\draw[thick, blue] (vt2r) to (vb3);
\draw[thick, blue] (vt2r) to[out=0, in=-180] (vt31);


\draw[thick, red, dotted, line width=0.5mm] (vt31) to[out=45, in=180-45] (vt32);
\draw[thick, red, dotted, line width=0.5mm] (vt31) to[out=-45, in=-180+45] (vt32);
\draw[thick, red, dotted, line width=0.5mm] (vt32) to[out=45, in=180-45] (vt33);
\draw[thick, red, dotted, line width=0.5mm] (vt32) to[out=-45, in=-180+45] (vt33);



\draw[thick, blue] (vt4) to (vb3);
\node[scale=0.81, circle, fill=white] (9) at (4.198, 0.587) {};
\draw[thick, blue] (vt33) to (vb4);
\draw[thick, blue] (vt33) to[out=0, in=-180] (vt4);



        \node[scale=0.41, draw, circle, fill=black] (7) at (vt1) {};

        \node[scale=0.71, draw, circle, fill=black] (7) at (vt2l) {};
        \node[scale=0.71, draw, circle, fill=black] (7) at (vt2r) {};


                \node[scale=0.71, draw, circle, fill=black] (7) at (vt31) {};
        \node[scale=0.71, draw, circle, fill=black] (7) at (vt32) {};
        \node[scale=0.71, draw, circle, fill=black] (7) at (vt33) {};
        
        \node[scale=0.41, draw, circle, fill=black] (7) at (vt4) {};


\end{tikzpicture}


==> transition_minor.tex <==
\begin{tikzpicture}[scale=0.06] % Scale down by a factor of 5
    % Define the number of vertices
    \def\n{12}

    % Define the radius of the graph
    \def\radius{1.5cm}
    \def\inset{0.6cm} % Radius for the even vertices (moved inward)

    % Define the vertices and place them in a circle
    \foreach \i in {0, 1, 2, 10, 11} {
        % Adjust radius for even vertices
        \pgfmathsetmacro{\curradius}{\radius}
        \ifnum\i=0 \pgfmathsetmacro{\curradius}{\inset} \fi
        \ifnum\i=2 \pgfmathsetmacro{\curradius}{\inset} \fi
        \ifnum\i=10 \pgfmathsetmacro{\curradius}{\inset} \fi
        % Calculate the position of the vertex (adjusted so vertex 0 is at the top)
        \coordinate (v\i) at ({90 - 360 / \n * \i}:\curradius);
        % Draw the vertex as a small circle
    }

    % List of edges
    \foreach \i/\j in {
        0/2, 0/10, 1/11, 0/11,  0/1} {
        % Draw the edge
        \draw[thick] (v\i) -- (v\j);
    }


    \foreach \i in {1, 11}{
        \filldraw (v\i) circle (23pt);
}

%     \foreach \i in {1, 2, 10, 11}{
%         \filldraw (v\i) circle (23pt);
% }

\filldraw[fill=black, draw=black] (v0) circle (37pt);
\end{tikzpicture}


==> transition_minor1.tex <==
\begin{tikzpicture}[scale=1.0] % Scale down by a factor of 5
        \coordinate (vlt) at (-1, 1);
        \coordinate (vrt) at (1, 1);

        

                
\coordinate (vlb) at (-1, 0);
        \coordinate (vrb) at (1, 0);


\draw[thick, red, dotted, line width=0.5mm] (vlt) to[out=45, in=180-45] (vrt);
\draw[thick, red, dotted, line width=0.5mm] (vlt) to[out=-45, in=-180+45] (vrt);

\draw[thick, red, dotted, line width=0.5mm] (vlb)--(vrb);

        \node[scale=0.41, draw, circle, line width=0.5mm, fill=black] (7) at (vlt) {};

        \node[scale=0.41, draw, circle, fill=black] (7) at (vrt) {};

        % \node[scale=0.41, draw, circle, fill=black] (7) at (vlb) {};

        % \node[scale=0.41, draw, circle, fill=black] (7) at (vrb) {};


\end{tikzpicture}


==> transition_minor2.tex <==
\begin{tikzpicture}[scale=1.0] % Scale down by a factor of 5
          \coordinate (vlt) at (-1, 1);
        \coordinate (vrt) at (1, 1);

        

                
\coordinate (vlb) at (-1, 0);
        \coordinate (vrb) at (1, 0);


\draw[thick, blue!15!green!76, dashed, line width=0.5mm] (vlt) to[out=-30, in=0] (vlb);
\draw[thick, line width=0.5mm, blue!15!green!76, dashed] (vrt) to[out=180+30, in=180] (vrb);

\draw[thick, , line width=0.5mm, blue!15!green!76, dashed] (vlt) to[out=0, in=-180] (vrt);



        \node[scale=0.41, draw, circle, fill=black] (7) at (vlt) {};

        \node[scale=0.41, draw, circle, fill=black] (7) at (vrt) {};

        % \node[scale=0.41, draw, circle, fill=black] (7) at (vlb) {};

        % \node[scale=0.41, draw, circle, fill=black] (7) at (vrb) {};


\end{tikzpicture}


==> transition_minor3.tex <==
\begin{tikzpicture}[scale=1.0] % Scale down by a factor of 5
          \coordinate (vlt) at (-1, 1);
        \coordinate (vrt) at (1, 1);

        

                
\coordinate (vlb) at (-1, 0);
        \coordinate (vrb) at (1, 0);


\draw[thick, blue] (vrt) to (vlb);
\node[scale=0.81, circle, fill=white] (9) at (0, 0.5) {};
\draw[thick, blue] (vlt) to (vrb);

\draw[thick, blue] (vlt) to[out=0, in=-180] (vrt);

% \draw[thick, green] (vlb)--(vrb);


        \node[scale=0.41, draw, circle, fill=black] (7) at (vlt) {};

        \node[scale=0.41, draw, circle, fill=black] (7) at (vrt) {};

        % \node[scale=0.41, draw, circle, fill=black] (7) at (vlb) {};

        % \node[scale=0.41, draw, circle, fill=black] (7) at (vrb) {};


\end{tikzpicture}


==> transition_minor_total.tex <==
\begin{tikzpicture}[scale=0.55] % Scale down by a factor of 5


  \foreach \i in {1, 2, 3, 4, 5, 6, 7} {
        % Adjust radius for even 
        \coordinate (vt\i) at (-1+2*\i, 1);
                
\coordinate (vb\i) at (-1+2*\i, 0);

% \coordinate (vt2) at (1, 1);
%         \coordinate (vb2) at (1, 0);
}



\draw[line width=0.4mm, red, dotted] (vt1) to[out=45, in=180-45] (vt2);
\draw[line width=0.4mm, red, dotted] (vt1) to[out=-45, in=-180+45] (vt2);

\draw[line width=0.4mm, red, dotted] (vb1)--(vb2);

%%%%%

\draw[line width=0.4mm, red, dotted] (vt2) to[out=45, in=180-45] (vt3);
\draw[line width=0.4mm, red, dotted] (vt2) to[out=-45, in=-180+45] (vt3);

\draw[line width=0.4mm, red, dotted] (vb2)--(vb3);


%%%%

\draw[line width=0.55mm, blue!15!green!76, dashed] (vt3) to[out=-30, in=0] (vb3);
\draw[line width=0.55mm, blue!15!green!76, dashed] (vt4) to[out=180+30, in=180] (vb4);

\draw[line width=0.55mm, blue!15!green!76, dashed] (vt3) to[out=0, in=-180] (vt4);

%%%

\draw[line width=0.4mm, red, dotted] (vt4) to[out=45, in=180-45] (vt5);
\draw[line width=0.4mm, red, dotted] (vt4) to[out=-45, in=-180+45] (vt5);

\draw[line width=0.4mm, red, dotted] (vb4)--(vb5);


%%%%

\draw[line width=0.4mm, blue] (vt6) to (vb5);
\node[scale=0.81, circle, fill=white] (9) at (-1+2*6-1, 0.5) {};
\draw[line width=0.4mm, blue] (vt5) to (vb6);

\draw[line width=0.4mm, blue] (vt5) to[out=0, in=-180] (vt6);

%%%

\draw[line width=0.4mm, red, dotted] (vt6) to[out=45, in=180-45] (vt7);
\draw[line width=0.4mm, red, dotted] (vt6) to[out=-45, in=-180+45] (vt7);

\draw[line width=0.4mm, red, dotted] (vb6)--(vb7);


%%% vertices

  \foreach \i in {1, 2, 3, 4, 5, 6, 7} {
        % Adjust radius for even 
        \node[scale=0.41, draw, circle, fill=black] (7) at (vt\i) {};
            }

%%% end dashes

\draw[thick, dotted] (vt1) to (-0, 1);
\draw[thick, dotted] (vb1) to (-0, 0);

\draw[thick, dotted] (vt7) to (14, 1);
\draw[thick, dotted] (vb7) to (14, 0);


  \draw[dashed] (0.55, -0.3) -- (5.15, -0.3) -- (5.15, 1.55) -- (0.55, 1.55) -- cycle;


\end{tikzpicture}

